PAPR-Limited Precoding in Massive MIMO Systems with Reflect- and Transmit-Array Antennas

Conventional hybrid analog-digital architectures for millimeter-wave massive multiple-input multiple-output (MIMO) systems suffer from poor scalability and high implementational costs. The former is caused by the high power loss in the analog network, and the latter is due to the fact that classic MIMO transmission techniques require power amplifiers with high back-offs. This paper proposes a novel hybrid analog-digital architecture which addresses both of these challenges. This architecture implements the analog front-end via a passive reflect- or transmit-array to resolve the scalability issue. To keep the system cost-efficient, a digital precoder is designed whose peak-to-average power ratio (PAPR) on each active antenna is tunable. Using the approximate message passing algorithm, this precoder is implemented with tractable computational complexity. The proposed architecture allows for the use of power amplifiers with low back-offs which reduces the overall radio frequency cost of the system. Numerical results demonstrate that for low PAPRs, significant performance enhancements are achieved compared to the state of the art.

==> Figs/Fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.1in,
at={(1.976in,1.234in)},
scale only axis,
xmin=0.75,
xmax=6,
xtick={1,2,3,4,5,6},
xticklabels={{$1$},{$2$},{$3$},{$4$},{$5$},{$6$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\log \rm PAPR$ in $ \rm [dB]$},
ymin=-7.2,
ymax=1.2,
ytick={-7,-5,-3,-1,1},
yticklabels={{$-7$},{$-5$},{$-3$},{$-1$},{$1$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\log \overline{ \mathrm{RSS} }$ in $ \rm [dB]$},
axis background/.style={fill=white},
legend style={at={(0.41,.67)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.85	-4.61662524244643\\
0.856686385900919	-4.62592119352267\\
0.86763698630137	-4.6410802735534\\
0.88527397260274	-4.66532541681164\\
0.90291095890411	-4.68936166367799\\
0.920547945205479	-4.71319000560929\\
0.938184931506849	-4.73681143406241\\
0.955821917808219	-4.76022694049418\\
0.955945551252391	-4.76039035630068\\
0.973458904109589	-4.78343751636146\\
0.991095890410959	-4.80644415312111\\
1.00137724453597	-4.81976200620532\\
1.00873287671233	-4.82924784222996\\
1.0263698630137	-4.85184957514486\\
1.04400684931507	-4.87425034332268\\
1.06164383561644	-4.89645113822026\\
1.07928082191781	-4.91845295129444\\
1.09691780821918	-4.94025677400208\\
1.10526847157437	-4.95051154906045\\
1.11455479452055	-4.96186359780003\\
1.13219178082192	-4.98327441414513\\
1.14982876712329	-5.00449021449424\\
1.16746575342466	-5.02551199030421\\
1.17426419331682	-5.03356354917344\\
1.18510273972603	-5.04634073303188\\
1.2027397260274	-5.06697743413411\\
1.22037671232877	-5.08742308506775\\
1.23801369863014	-5.10767867728964\\
1.25565068493151	-5.12774520225664\\
1.27328767123288	-5.14762365142559\\
1.28284203440226	-5.15831407838751\\
1.29092465753425	-5.16731501625335\\
1.30856164383562	-5.18682028819677\\
1.32619863013699	-5.20614045871269\\
1.33960196941994	-5.22069976881568\\
1.34383561643836	-5.22527651925796\\
1.36147260273973	-5.24422946128944\\
1.3791095890411	-5.26300027626397\\
1.39674657534247	-5.28158995563841\\
1.40901924035567	-5.294419201286\\
1.41438356164384	-5.2999994908696\\
1.43202054794521	-5.31822987341439\\
1.44965753424658	-5.33628209472964\\
1.46729452054795	-5.35415714627219\\
1.48493150684932	-5.3718560194989\\
1.50256849315068	-5.38937970586661\\
1.52020547945205	-5.40672919683217\\
1.53784246575342	-5.42390548385243\\
1.55547945205479	-5.44090955838425\\
1.57311643835616	-5.45774241188446\\
1.57646553009519	-5.46091954483484\\
1.59075342465753	-5.47440503580993\\
1.6083904109589	-5.4908984216175\\
1.62602739726027	-5.50722356076403\\
1.64366438356164	-5.52338144470635\\
1.66130136986301	-5.53937306490132\\
1.67893835616438	-5.5551994128058\\
1.69444274006365	-5.56897637593432\\
1.69657534246575	-5.57086147987663\\
1.71421232876712	-5.58636025757066\\
1.73184931506849	-5.60169673734473\\
1.74948630136986	-5.61687191065571\\
1.76712328767123	-5.63188676896044\\
1.7847602739726	-5.64674230371577\\
1.79700955238106	-5.65696657369388\\
1.80239726027397	-5.66143950637854\\
1.82003424657534	-5.67597936840562\\
1.83767123287671	-5.69036288125385\\
1.85530821917808	-5.70459103638007\\
1.87294520547945	-5.71866482524115\\
1.89058219178082	-5.73258523929392\\
1.90821917808219	-5.74635326999524\\
1.92585616438356	-5.75996990880196\\
1.94349315068493	-5.77343614717092\\
1.9611301369863	-5.78675297655899\\
1.97876712328767	-5.799921388423\\
1.99640410958904	-5.81294237421981\\
2.01404109589041	-5.82581692540627\\
2.03167808219178	-5.83854603343922\\
2.04931506849315	-5.85113068977553\\
2.06510176064452	-5.86227338778356\\
2.06695205479452	-5.86357188587202\\
2.08458904109589	-5.87587061318557\\
2.10222602739726	-5.88802786317301\\
2.11986301369863	-5.90004462729119\\
2.1375	-5.91192189699697\\
2.15513698630137	-5.9236606637472\\
2.17277397260274	-5.93526191899872\\
2.19041095890411	-5.94672665420839\\
2.20047243051213	-5.95320623187961\\
2.20804794520548	-5.95805586083306\\
2.22568493150685	-5.96925053032957\\
2.24332191780822	-5.98031165415477\\
2.26095890410959	-5.99124022376552\\
2.27859589041096	-6.00203723061866\\
2.29623287671233	-6.01270366617104\\
2.3138698630137	-6.02324052187952\\
2.33150684931507	-6.03364878920095\\
2.34914383561644	-6.04392945959216\\
2.36678082191781	-6.05408352451002\\
2.38441780821918	-6.06411197541138\\
2.39177270923604	-6.06825711958017\\
2.40205479452055	-6.07401580375307\\
2.41969178082192	-6.08379600099196\\
2.43732876712329	-6.09345355858489\\
2.45496575342466	-6.10298946798871\\
2.47260273972603	-6.11240472066028\\
2.4902397260274	-6.12170030805644\\
2.50787671232877	-6.13087722163404\\
2.52551369863014	-6.13993645284993\\
2.54315068493151	-6.14887899316096\\
2.56078767123288	-6.15770583402398\\
2.57842465753425	-6.16641796689584\\
2.59606164383562	-6.1750163832334\\
2.59739594105384	-6.17566228326089\\
2.61369863013699	-6.18350207449349\\
2.63133561643836	-6.19187603213298\\
2.64897260273973	-6.2001392476087\\
2.6666095890411	-6.20829271237752\\
2.68424657534247	-6.21633741789627\\
2.70188356164384	-6.22427435562182\\
2.71952054794521	-6.232104517011\\
2.73715753424658	-6.23982889352067\\
2.75479452054795	-6.24744847660768\\
2.77243150684932	-6.25496425772888\\
2.79006849315068	-6.26237722834112\\
2.80770547945206	-6.26968837990125\\
2.82534246575342	-6.27689870386612\\
2.84297945205479	-6.28400919169257\\
2.86061643835616	-6.29102083483746\\
2.87825342465753	-6.29793462475764\\
2.8958904109589	-6.30475155290995\\
2.91352739726027	-6.31147261075126\\
2.93116438356164	-6.3180987897384\\
2.93133883546455	-6.3181638603955\\
2.94880136986301	-6.32463108132822\\
2.96643835616438	-6.33107047697759\\
2.98407534246575	-6.33741796814334\\
3.00171232876712	-6.34367454628232\\
3.01934931506849	-6.34984120285139\\
3.03698630136986	-6.3559189293074\\
3.05462328767123	-6.36190871710719\\
3.0722602739726	-6.36781155770762\\
3.08989726027397	-6.37362844256554\\
3.10753424657534	-6.37936036313778\\
3.12517123287671	-6.38500831088122\\
3.14280821917808	-6.39057327725268\\
3.16044520547945	-6.39605625370904\\
3.17808219178082	-6.40145823170712\\
3.19571917808219	-6.40678020270379\\
3.21335616438356	-6.4120231581559\\
3.23099315068493	-6.41718808952029\\
3.2486301369863	-6.42227598825381\\
3.26626712328767	-6.42728784581331\\
3.28390410958904	-6.43222465365565\\
3.29577661200145	-6.43550614521811\\
3.30154109589041	-6.43708740323767\\
3.31917808219178	-6.44187708601622\\
3.33681506849315	-6.44659469344815\\
3.35445205479452	-6.45124121699032\\
3.37208904109589	-6.45581764809957\\
3.38972602739726	-6.46032497823275\\
3.40736301369863	-6.46476419884671\\
3.425	-6.46913630139831\\
3.44263698630137	-6.47344227734438\\
3.46027397260274	-6.47768311814179\\
3.47791095890411	-6.48185981524738\\
3.49554794520548	-6.48597336011799\\
3.51318493150685	-6.49002474421049\\
3.53082191780822	-6.49401495898172\\
3.54845890410959	-6.49794499588853\\
3.56609589041096	-6.50181584638776\\
3.58373287671233	-6.50562850193628\\
3.6013698630137	-6.50938395399093\\
3.61900684931507	-6.51308319400856\\
3.63664383561644	-6.51672721344601\\
3.65428082191781	-6.52031700376014\\
3.67191780821918	-6.52385355640781\\
3.68955479452055	-6.52733786284585\\
3.70719178082192	-6.53077091453112\\
3.72482876712329	-6.53415370292046\\
3.74246575342466	-6.53748721947074\\
3.75861177589174	-6.54049657796109\\
3.76010273972603	-6.54077245563879\\
3.7777397260274	-6.54401040288147\\
3.79537671232877	-6.54720205265563\\
3.81301369863014	-6.55034839641812\\
3.83065068493151	-6.55345042562578\\
3.84828767123288	-6.55650913173547\\
3.86592465753425	-6.55952550620403\\
3.88356164383562	-6.56250054048832\\
3.90119863013699	-6.56543522604519\\
3.91883561643836	-6.56833055433148\\
3.93647260273973	-6.57118751680405\\
3.9541095890411	-6.57400710491974\\
3.97174657534247	-6.57679031013541\\
3.98938356164384	-6.57953812390791\\
4.00702054794521	-6.58225153769408\\
4.02465753424658	-6.58493154295077\\
4.04229452054795	-6.58757913113484\\
4.05993150684932	-6.59019529370313\\
4.07756849315069	-6.5927810221125\\
4.09520547945205	-6.59533730781979\\
4.11284246575342	-6.59786514228185\\
4.13047945205479	-6.60036551695554\\
4.14811643835616	-6.6028394232977\\
4.16575342465753	-6.60528785276518\\
4.1833904109589	-6.60771179681484\\
4.20102739726027	-6.61011224690352\\
4.21866438356164	-6.61249019448807\\
4.22119289042782	-6.61282932007375\\
4.23630136986301	-6.61484663102535\\
4.25393835616438	-6.61718254797219\\
4.27157534246575	-6.61949893678546\\
4.28921232876712	-6.621796788922\\
4.30684931506849	-6.62407709583867\\
4.32448630136986	-6.6263408489923\\
4.34212328767123	-6.62858903983975\\
4.3597602739726	-6.63082265983788\\
4.37739726027397	-6.63304270044352\\
4.39503424657534	-6.63525015311354\\
4.41267123287671	-6.63744600930478\\
4.43030821917808	-6.63963126047408\\
4.44794520547945	-6.64180689807831\\
4.46558219178082	-6.64397391357431\\
4.48321917808219	-6.64613329841892\\
4.50085616438356	-6.64828604406901\\
4.51849315068493	-6.65043314198141\\
4.5361301369863	-6.65257558361299\\
4.55376712328767	-6.65471436042058\\
4.57140410958904	-6.65685046386104\\
4.57169193385716	-6.65688530705099\\
4.58904109589041	-6.65898488539122\\
4.60667808219178	-6.66111861646797\\
4.62431506849315	-6.66325264854813\\
4.64195205479452	-6.66538797308856\\
4.65958904109589	-6.66752558154611\\
4.67722602739726	-6.66966646537763\\
4.69486301369863	-6.67181161603997\\
4.7125	-6.67396202498997\\
4.73013698630137	-6.67611868368449\\
4.74777397260274	-6.67828258358037\\
4.76541095890411	-6.68045471613448\\
4.78304794520548	-6.68263607280364\\
4.80068493150685	-6.68482764504473\\
4.81832191780822	-6.68703042431458\\
4.83595890410959	-6.68924540207004\\
4.85359589041096	-6.69147356976797\\
4.87123287671233	-6.69371591886522\\
4.88442035440476	-6.69540242126539\\
4.8888698630137	-6.69597344081863\\
4.90650684931507	-6.69824712708505\\
4.92414383561644	-6.70053796912135\\
4.94178082191781	-6.70284695838435\\
4.95941780821918	-6.70517508633092\\
4.97705479452055	-6.7075233444179\\
4.99469178082192	-6.70989272410215\\
5.01232876712329	-6.71228421684051\\
5.02996575342466	-6.71469881408983\\
5.04760273972603	-6.71713750730697\\
5.0652397260274	-6.71960128794877\\
5.08287671232877	-6.72209114747208\\
5.10051369863014	-6.72460807733376\\
5.11815068493151	-6.72715306899065\\
5.13578767123288	-6.7297271138996\\
5.14334707003083	-6.73083951740014\\
5.15342465753425	-6.73233120351746\\
5.17106164383562	-6.73496632930108\\
5.18869863013699	-6.73763348270732\\
5.20633561643836	-6.74033365519301\\
5.22397260273973	-6.74306783821502\\
5.2416095890411	-6.74583702323019\\
5.25924657534247	-6.74864220169537\\
5.26534782560261	-6.74962117088711\\
5.27688356164384	-6.75148436506741\\
5.29452054794521	-6.75436450480316\\
5.31215753424658	-6.75728361235947\\
5.32979452054794	-6.7602426791932\\
5.34743150684931	-6.76324269676118\\
5.36506849315068	-6.76628465652027\\
5.38270547945206	-6.76936954992732\\
5.40034246575342	-6.77249836843918\\
5.41797945205479	-6.7756721035127\\
5.42731754097933	-6.77737099605476\\
5.43561643835616	-6.77889174660472\\
5.45325342465753	-6.78215828917211\\
5.4708904109589	-6.78547272267171\\
5.48852739726027	-6.78883603856036\\
5.50616438356164	-6.79224922829492\\
5.52380136986301	-6.79571328333224\\
5.54143835616438	-6.79922919512916\\
5.55907534246575	-6.80279795514255\\
5.57671232876712	-6.80642055482924\\
5.57965585775113	-6.80703046180824\\
5.59434931506849	-6.81009798564609\\
5.61198630136986	-6.81383123904994\\
5.62962328767123	-6.81762130649766\\
5.6472602739726	-6.82146917944608\\
5.66489726027397	-6.82537584935205\\
5.68253424657534	-6.82934230767243\\
5.70017123287671	-6.83336954586407\\
5.71780821917808	-6.83745855538381\\
5.73544520547945	-6.84161032768851\\
5.75308219178082	-6.84582585423501\\
5.77071917808219	-6.85010612648017\\
5.78835616438356	-6.85445213588083\\
5.80599315068493	-6.85886487389385\\
5.8110436127388	-6.86014091831871\\
5.8236301369863	-6.86334533197607\\
5.84126712328767	-6.86789450158435\\
5.85890410958904	-6.87251337417553\\
5.87654109589041	-6.87720294120647\\
5.89417808219178	-6.88196419413401\\
5.91181506849315	-6.886798124415\\
5.92945205479452	-6.89170572350629\\
5.94708904109589	-6.89668798286474\\
5.95359933305229	-6.89854613430779\\
5.96472602739726	-6.90174589394719\\
5.98236301369863	-6.9068804482105\\
6	-6.91209263711151\\
};
\addlegendentry{\small{Proposed scheme}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1.82354091089179	1.19740541200162\\
1.9	0.851972808937781\\
1.9012163615359	0.846559705110513\\
1.91409726027397	0.789393741827734\\
1.92819452054795	0.727158058586834\\
1.94229178082192	0.66526479077023\\
1.95638904109589	0.603712969933062\\
1.97048630136986	0.542501627630477\\
1.98318991889624	0.487632435733564\\
1.98458356164384	0.481629795417614\\
1.99868082191781	0.421096504849626\\
2.01277808219178	0.360900787481645\\
2.02687534246575	0.301041674868827\\
2.04097260273973	0.241518198566308\\
2.0550698630137	0.182329390129237\\
2.06916712328767	0.123474281112756\\
2.08326438356164	0.0649519030720036\\
2.08733530440183	0.0481139454828465\\
2.09736164383562	0.00676128756213146\\
2.11145890410959	-0.0510985338617189\\
2.12555616438356	-0.108628529644404\\
2.12885592096199	-0.122047087562439\\
2.13965342465753	-0.16582966823078\\
2.15375068493151	-0.222702918065703\\
2.16000725848124	-0.247839310714959\\
2.16784794520548	-0.279249247594029\\
2.18194520547945	-0.335469625260611\\
2.19604246575342	-0.39136501951031\\
2.2101397260274	-0.44693639878798\\
2.22423698630137	-0.502184731538474\\
2.23833424657534	-0.55711098620665\\
2.25243150684932	-0.611716131237367\\
2.26652876712329	-0.666001135075479\\
2.28062602739726	-0.719966966165838\\
2.29472328767123	-0.773614592953308\\
2.30882054794521	-0.826944983882738\\
2.32291780821918	-0.879959107398987\\
2.33190636651553	-0.913596786470434\\
2.33701506849315	-0.932657931946913\\
2.35111232876712	-0.985042425971365\\
2.3652095890411	-1.03711355791721\\
2.37930684931507	-1.08887229622929\\
2.39340410958904	-1.14031960935247\\
2.40750136986301	-1.19145646573161\\
2.42159863013699	-1.24228383381156\\
2.43489585030199	-1.28994390447652\\
2.43569589041096	-1.29280268203717\\
2.44979315068493	-1.34301397885331\\
2.4638904109589	-1.39291869270482\\
2.47798767123288	-1.44251779203658\\
2.49208493150685	-1.49181224529341\\
2.50618219178082	-1.5408030209202\\
2.52027945205479	-1.58949108736179\\
2.53437671232877	-1.63787741306304\\
2.54847397260274	-1.6859629664688\\
2.56257123287671	-1.73374871602394\\
2.57652399299829	-1.78075039101609\\
2.57666849315068	-1.7812356301733\\
2.59076575342466	-1.82842467736174\\
2.60486301369863	-1.87531682603412\\
2.6189602739726	-1.9219130446353\\
2.63305753424658	-1.96821430161013\\
2.64715479452055	-2.01422156540347\\
2.66125205479452	-2.05993580446016\\
2.67534931506849	-2.10535798722508\\
2.67562068027904	-2.10622948284475\\
2.68944657534247	-2.15048908214307\\
2.70354383561644	-2.19533005765899\\
2.71764109589041	-2.2398818822177\\
2.73173835616438	-2.28414552426405\\
2.74583561643836	-2.3281219522429\\
2.75993287671233	-2.37181213459911\\
2.7740301369863	-2.41521703977752\\
2.78812739726027	-2.458337636223\\
2.80222465753425	-2.50117489238041\\
2.80509939456037	-2.50987564420752\\
2.81632191780822	-2.54372977669459\\
2.83041917808219	-2.58600325761041\\
2.84451643835616	-2.62799630357272\\
2.85861369863014	-2.66970988302638\\
2.87271095890411	-2.71114496441624\\
2.88680821917808	-2.75230251618715\\
2.90090547945205	-2.79318350678399\\
2.91500273972603	-2.83378890465159\\
2.9291	-2.87411967823482\\
2.94319726027397	-2.91417679597854\\
2.95729452054795	-2.95396122632759\\
2.97139178082192	-2.99347393772684\\
2.98548904109589	-3.03271589862114\\
2.99958630136986	-3.07168807745534\\
3.01368356164384	-3.11039144267431\\
3.02131714978317	-3.13123725158808\\
3.02778082191781	-3.1488269627229\\
3.04187808219178	-3.18699560604596\\
3.05597534246575	-3.22489834108835\\
3.07007260273973	-3.26253613629493\\
3.0841698630137	-3.29990996011055\\
3.09826712328767	-3.33702078098008\\
3.11236438356164	-3.37386956734835\\
3.12646164383562	-3.41045728766024\\
3.14055890410959	-3.4467849103606\\
3.15266757966406	-3.47778117988423\\
3.15465616438356	-3.48285340389427\\
3.16875342465753	-3.51866373670613\\
3.18285068493151	-3.55421687724102\\
3.19694794520548	-3.58951379394381\\
3.21104520547945	-3.62455545525933\\
3.22514246575342	-3.65934282963246\\
3.2392397260274	-3.69387688550806\\
3.25333698630137	-3.72815859133096\\
3.26743424657534	-3.76218891554604\\
3.28153150684932	-3.79596882659814\\
3.29562876712329	-3.82949929293213\\
3.30972602739726	-3.86278128299286\\
3.32382328767123	-3.89581576522518\\
3.33792054794521	-3.92860370807395\\
3.35201780821918	-3.96114607998403\\
3.35685684376248	-3.97226015701775\\
3.36611506849315	-3.99344384940028\\
3.38021232876712	-4.02549798476754\\
3.3943095890411	-4.05730945453067\\
3.40840684931507	-4.08887922713454\\
3.42250410958904	-4.120208271024\\
3.43660136986301	-4.1512975546439\\
3.45069863013699	-4.1821480464391\\
3.46479589041096	-4.21276071485445\\
3.47889315068493	-4.24313652833481\\
3.47983949243154	-4.24516718113695\\
3.4929904109589	-4.27327645532505\\
3.50708767123288	-4.30318146427\\
3.52118493150685	-4.33285252361453\\
3.53528219178082	-4.3622906018035\\
3.54937945205479	-4.39149666728176\\
3.56347671232877	-4.42047168849417\\
3.57757397260274	-4.44921663388557\\
3.59167123287671	-4.47773247190084\\
3.60576849315069	-4.50602017098483\\
3.61986575342466	-4.53408069958238\\
3.63396301369863	-4.56191502613837\\
3.6480602739726	-4.58952411909763\\
3.65525893764437	-4.6035359422315\\
3.66215753424658	-4.61690894690504\\
3.67625479452055	-4.64407047800544\\
3.69035205479452	-4.67100968084369\\
3.70444931506849	-4.69772752386465\\
3.71854657534247	-4.72422497551317\\
3.73264383561644	-4.75050300423411\\
3.74674109589041	-4.77656257847233\\
3.76083835616438	-4.80240466667268\\
3.77493561643836	-4.82803023728001\\
3.78903287671233	-4.85344025873919\\
3.8031301369863	-4.87863569949506\\
3.81722739726027	-4.90361752799249\\
3.83132465753425	-4.92838671267634\\
3.8368240849329	-4.93799187503242\\
3.84542191780822	-4.95294422199145\\
3.85951917808219	-4.97729102438268\\
3.87361643835616	-5.0014280882949\\
3.88771369863014	-5.02535638217295\\
3.90181095890411	-5.04907687446169\\
3.91590821917808	-5.07259053360598\\
3.93000547945205	-5.09589832805067\\
3.94410273972603	-5.11900122624062\\
3.9582	-5.14190019662068\\
3.97229726027397	-5.16459620763572\\
3.98639452054795	-5.18709022773058\\
4.00049178082192	-5.20938322535013\\
4.01458904109589	-5.23147616893922\\
4.02238399782767	-5.24360673091371\\
4.02868630136986	-5.2533700269427\\
4.04278356164384	-5.27506576780543\\
4.05688082191781	-5.29656435997227\\
4.07097808219178	-5.31786677188808\\
4.08507534246575	-5.3389739719977\\
4.09917260273973	-5.359886928746\\
4.1132698630137	-5.38060661057784\\
4.12736712328767	-5.40113398593805\\
4.14146438356164	-5.42147002327151\\
4.15556164383562	-5.44161569102307\\
4.16965890410959	-5.46157195763758\\
4.18375616438356	-5.48133979155992\\
4.19785342465753	-5.50092016123491\\
4.21195068493151	-5.52031403510743\\
4.22604794520548	-5.53952238162233\\
4.24014520547945	-5.55854616922446\\
4.25424246575342	-5.57738636635869\\
4.2683397260274	-5.59604394146986\\
4.28243698630137	-5.61451986300283\\
4.29349757932355	-5.6288893730329\\
4.29653424657534	-5.63281509940247\\
4.31063150684932	-5.65093061911362\\
4.32472876712329	-5.66886739058114\\
4.33882602739726	-5.68662638224989\\
4.35292328767123	-5.70420856256473\\
4.36702054794521	-5.7216148999705\\
4.38111780821918	-5.73884636291207\\
4.39521506849315	-5.75590391983429\\
4.40931232876712	-5.77278853918202\\
4.4234095890411	-5.78950118940011\\
4.42361181780061	-5.78973969015524\\
4.43750684931507	-5.80604283893342\\
4.45160410958904	-5.82241445622681\\
4.46570136986301	-5.83861700972512\\
4.47979863013699	-5.85465146787323\\
4.49389589041096	-5.87051879911598\\
4.50799315068493	-5.88621997189822\\
4.5220904109589	-5.90175595466483\\
4.53618767123288	-5.91712771586064\\
4.55028493150685	-5.93233622393053\\
4.56438219178082	-5.94738244731933\\
4.5784794520548	-5.96226735447192\\
4.59257671232877	-5.97699191383315\\
4.60667397260274	-5.99155709384786\\
4.62077123287671	-6.00596386296092\\
4.63407100519848	-6.01941128383268\\
4.63486849315069	-6.02021318961718\\
4.64896575342466	-6.03430604226151\\
4.66306301369863	-6.04824338933875\\
4.6771602739726	-6.06202619929376\\
4.69125753424658	-6.0756554405714\\
4.70535479452055	-6.08913208161653\\
4.71945205479452	-6.10245709087399\\
4.73354931506849	-6.11563143678865\\
4.74764657534247	-6.12865608780536\\
4.76174383561644	-6.14153201236898\\
4.77584109589041	-6.15426017892436\\
4.78993835616438	-6.16684155591636\\
4.80403561643836	-6.17927711178984\\
4.81813287671233	-6.19156781498964\\
4.8322301369863	-6.20371463396064\\
4.84632739726027	-6.21571853714768\\
4.86042465753425	-6.22758049299562\\
4.87136774785384	-6.23669117085117\\
4.87452191780822	-6.23930146994932\\
4.88861917808219	-6.25088243645363\\
4.90271643835616	-6.2623243609534\\
4.91681369863014	-6.2736282118935\\
4.93091095890411	-6.28479495771878\\
4.94500821917808	-6.29582556687409\\
4.95910547945206	-6.3067210078043\\
4.97320273972603	-6.31748224895426\\
4.9873	-6.32811025876882\\
4.99281381728739	-6.33223112292071\\
5.00139726027397	-6.33860600569283\\
5.01549452054795	-6.34897045817117\\
5.02959178082192	-6.35920458464867\\
5.04368904109589	-6.3693093535702\\
5.05778630136986	-6.37928573338062\\
5.07188356164384	-6.38913469252478\\
5.08598082191781	-6.39885719944753\\
5.10007808219178	-6.40845422259373\\
5.11417534246575	-6.41792673040824\\
5.12827260273973	-6.42727569133592\\
5.1423698630137	-6.43650207382162\\
5.15646712328767	-6.44560684631019\\
5.17056438356164	-6.4545909772465\\
5.18466164383562	-6.46345543507539\\
5.19434471374659	-6.46947538991085\\
5.19875890410959	-6.47220118824172\\
5.21285616438356	-6.48082920519036\\
5.22695342465753	-6.48934045436615\\
5.24105068493151	-6.49773590421396\\
5.25514794520548	-6.50601652317863\\
5.26924520547945	-6.51418327970502\\
5.28334246575342	-6.522237142238\\
5.2974397260274	-6.53017907922241\\
5.31153698630137	-6.53801005910311\\
5.32563424657534	-6.54573105032496\\
5.33973150684932	-6.55334302133282\\
5.35382876712329	-6.56084694057153\\
5.36792602739726	-6.56824377648596\\
5.37865808394189	-6.57380369576236\\
5.38202328767123	-6.57553449752097\\
5.39612054794521	-6.5827200721214\\
5.41021780821918	-6.58980146873211\\
5.42431506849315	-6.59677965579796\\
5.43841232876712	-6.60365560176382\\
5.4525095890411	-6.61043027507452\\
5.46660684931507	-6.61710464417493\\
5.48070410958904	-6.6236796775099\\
5.49480136986301	-6.6301563435243\\
5.50889863013699	-6.63653561066297\\
5.52299589041096	-6.64281844737078\\
5.53709315068493	-6.64900582209257\\
5.5511904109589	-6.6550987032732\\
5.56528767123288	-6.66109805935754\\
5.57938493150685	-6.66700485879043\\
5.59348219178082	-6.67282007001673\\
5.60757945205479	-6.6785446614813\\
5.62167671232877	-6.684179601629\\
5.63577397260274	-6.68972585890467\\
5.63740106851146	-6.69036033943632\\
5.64987123287671	-6.69518440175319\\
5.66396849315069	-6.70055619861939\\
5.67806575342466	-6.70584221794814\\
5.69216301369863	-6.7110434281843\\
5.7062602739726	-6.71616079777271\\
5.72035753424658	-6.72119529515825\\
5.73445479452055	-6.72614788878575\\
5.74855205479452	-6.73101954710008\\
5.76264931506849	-6.7358112385461\\
5.77674657534247	-6.74052393156866\\
5.79084383561644	-6.74515859461261\\
5.80494109589041	-6.74971619612282\\
5.81670232922919	-6.75346030229808\\
5.81903835616438	-6.75419770454413\\
5.83313561643836	-6.75860408832141\\
5.84723287671233	-6.7629363158995\\
5.8613301369863	-6.76719535572328\\
5.87542739726027	-6.77138217623758\\
5.88952465753425	-6.77549774588728\\
5.90362191780822	-6.77954303311721\\
5.91771917808219	-6.78351900637226\\
5.93181643835617	-6.78742663409725\\
5.94591369863014	-6.79126688473706\\
5.96001095890411	-6.79504072673653\\
5.97410821917808	-6.79874912854053\\
5.98820547945206	-6.80239305859391\\
6.00230273972603	-6.80597348534153\\
6.0164	-6.80949137722824\\
};
\addlegendentry{\small{Clipped RZF}}

\addplot [color=red, draw=none, mark size=3.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.82354091089179	1.25757122339784\\
1.98318991889624	0.518290321838211\\
2.12885592096199	-0.124745774610862\\
2.33190636651553	-1.02110396046365\\
2.57652399299829	-1.73540894579278\\
2.80509939456037	-2.56239113006664\\
3.02131714978317	-3.10663535472137\\
3.15266757966406	-3.46299463556856\\
3.35685684376248	-3.84419095865347\\
3.47983949243154	-4.22931290376892\\
3.65525893764437	-4.54384061412294\\
3.8368240849329	-4.93072239640694\\
4.02238399782767	-5.25357546808593\\
4.29349757932355	-5.57078205256302\\
4.63407100519848	-6.04635822798689\\
4.87136774785384	-6.27009441737223\\
5.37865808394189	-6.65238222619958\\
5.81670232922919	-6.73495600255744\\
};

\addplot [color=mycolor1, draw=none, mark size=3.0pt, mark=o, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
0.856686385900919	-4.53532181968934\\
0.955945551252391	-4.73170715416063\\
1.17426419331682	-5.02937618895169\\
1.33960196941994	-5.30087076150997\\
1.69444274006365	-5.64490270652331\\
2.39177270923604	-6.05404448133452\\
3.29577661200145	-6.36628986988536\\
4.22119289042782	-6.65554931288377\\
4.57169193385716	-6.65247544741582\\
4.88442035440476	-6.71648869962701\\
5.26534782560261	-6.72186451848526\\
5.95359933305229	-6.84645236272709\\
};

\end{axis}
\end{tikzpicture}%

==> Figs/Figdd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.1in,
at={(1.976in,1.234in)},
scale only axis,
xmin=0.75,
xmax=6,
xtick={1,2,3,4,5,6},
xticklabels={{$1$},{$2$},{$3$},{$4$},{$5$},{$6$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\log \rm PAPR$ in $ \rm [dB]$},
ymin=-4.5,
ymax=3.8,
ytick={-3,-1,1,3},
yticklabels={{$-3$},{$-1$},{$1$},{$3$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\log \overline{\mathrm{RSS}}$ in $ \rm [dB]$},
axis background/.style={fill=white},
legend style={at={(0.41,.67)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.8	-3.74614679040946\\
0.817808219178082	-3.7536362262884\\
0.835616438356164	-3.76090882328176\\
0.853424657534247	-3.76796560200505\\
0.856686385900919	-3.76923480762175\\
0.871232876712329	-3.77480758307376\\
0.889041095890411	-3.7814357871034\\
0.906849315068493	-3.78785123470948\\
0.924657534246575	-3.7940549465075\\
0.942465753424658	-3.80004794311297\\
0.955945551252391	-3.80444480504829\\
0.96027397260274	-3.80583124514138\\
0.978082191780822	-3.81140587320824\\
0.995890410958904	-3.81677284792906\\
1.00137724453597	-3.81838476166935\\
1.01369863013699	-3.82193318991934\\
1.03150684931507	-3.82688791979458\\
1.04931506849315	-3.83163805817029\\
1.06712328767123	-3.83618462566197\\
1.08493150684932	-3.84052864288513\\
1.1027397260274	-3.84467113045527\\
1.10526847157437	-3.84524307748608\\
1.12054794520548	-3.84861310898789\\
1.13835616438356	-3.8523555990985\\
1.15616438356164	-3.8558996214026\\
1.17397260273973	-3.8592461965157\\
1.17426419331682	-3.85929935585662\\
1.19178082191781	-3.8623963450533\\
1.20958904109589	-3.86535108763091\\
1.22739726027397	-3.86811144486402\\
1.24520547945205	-3.87067843736814\\
1.26301369863014	-3.87305308575879\\
1.28082191780822	-3.87523641065145\\
1.28284203440226	-3.87547204398525\\
1.2986301369863	-3.87722943266164\\
1.31643835616438	-3.87903317240485\\
1.33424657534247	-3.8806486504966\\
1.33960196941994	-3.88109779939573\\
1.35205479452055	-3.88207688755239\\
1.36986301369863	-3.88331890418771\\
1.38767123287671	-3.88437572101808\\
1.40547945205479	-3.885248358659\\
1.40901924035567	-3.88539996093033\\
1.42328767123288	-3.88593783772598\\
1.44109589041096	-3.88644517883451\\
1.45890410958904	-3.8867714026001\\
1.47671232876712	-3.88691752963826\\
1.49452054794521	-3.88688458056448\\
1.51232876712329	-3.88667357599428\\
1.53013698630137	-3.88628553654316\\
1.54794520547945	-3.88572148282662\\
1.56575342465753	-3.88498243546016\\
1.57646553009519	-3.88445401473965\\
1.58356164383562	-3.88406941505929\\
1.6013698630137	-3.88298344223952\\
1.61917808219178	-3.88172553761634\\
1.63698630136986	-3.88029672180527\\
1.65479452054795	-3.8786980154218\\
1.67260273972603	-3.87693043908144\\
1.69041095890411	-3.8749950133997\\
1.69444274006365	-3.87453363587067\\
1.70821917808219	-3.87289275899207\\
1.72602739726027	-3.87062469647407\\
1.74383561643836	-3.86819184646119\\
1.76164383561644	-3.86559522956894\\
1.77945205479452	-3.86283586641282\\
1.79700955238106	-3.85995702131282\\
1.7972602739726	-3.85991477760835\\
1.81506849315069	-3.85683298377101\\
1.83287671232877	-3.85359150551632\\
1.85068493150685	-3.85019136345979\\
1.86849315068493	-3.8466335782169\\
1.88630136986301	-3.84291917040318\\
1.9041095890411	-3.83904916063411\\
1.92191780821918	-3.83502456952522\\
1.93972602739726	-3.83084641769199\\
1.95753424657534	-3.82651572574994\\
1.97534246575342	-3.82203351431457\\
1.99315068493151	-3.81740080400138\\
2.01095890410959	-3.81261861542588\\
2.02876712328767	-3.80768796920356\\
2.04657534246575	-3.80260988594995\\
2.06438356164384	-3.79738538628053\\
2.06510176064452	-3.79717162713904\\
2.08219178082192	-3.79201549081081\\
2.1	-3.7865012201563\\
2.11780821917808	-3.78084359493251\\
2.13561643835616	-3.77504363575492\\
2.15342465753425	-3.76910236323906\\
2.17123287671233	-3.76302079800042\\
2.18904109589041	-3.75679996065451\\
2.20047243051213	-3.75273380136748\\
2.20684931506849	-3.75044087181683\\
2.22465753424658	-3.74394455210288\\
2.24246575342466	-3.73731202212818\\
2.26027397260274	-3.73054430250821\\
2.27808219178082	-3.7236424138585\\
2.2958904109589	-3.71660737679453\\
2.31369863013699	-3.70944021193182\\
2.33150684931507	-3.70214193988588\\
2.34931506849315	-3.69471358127219\\
2.36712328767123	-3.68715615670627\\
2.38493150684932	-3.67947068680363\\
2.39177270923604	-3.67648441034412\\
2.4027397260274	-3.67165819217976\\
2.42054794520548	-3.66371969345017\\
2.43835616438356	-3.65565621123037\\
2.45616438356164	-3.64746876613585\\
2.47397260273973	-3.63915837878212\\
2.49178082191781	-3.6307260697847\\
2.50958904109589	-3.62217285975907\\
2.52739726027397	-3.61349976932074\\
2.54520547945206	-3.60470781908523\\
2.56301369863014	-3.59579802966802\\
2.58082191780822	-3.58677142168463\\
2.59739594105384	-3.57826634220705\\
2.5986301369863	-3.57762901575057\\
2.61643835616438	-3.56837183248133\\
2.63424657534247	-3.55900089249241\\
2.65205479452055	-3.54951721639933\\
2.66986301369863	-3.53992182481759\\
2.68767123287671	-3.53021573836268\\
2.70547945205479	-3.52039997765012\\
2.72328767123288	-3.51047556329541\\
2.74109589041096	-3.50044351591406\\
2.75890410958904	-3.49030485612156\\
2.77671232876712	-3.48006060453342\\
2.79452054794521	-3.46971178176514\\
2.81232876712329	-3.45925940843224\\
2.83013698630137	-3.44870450515021\\
2.84794520547945	-3.43804809253455\\
2.86575342465753	-3.42729119120078\\
2.88356164383562	-3.41643482176439\\
2.9013698630137	-3.40548000484089\\
2.91917808219178	-3.39442776104578\\
2.93133883546455	-3.38682502493096\\
2.93698630136986	-3.38327911099458\\
2.95479452054795	-3.37203507530277\\
2.97260273972603	-3.36069667458587\\
2.99041095890411	-3.34926492945938\\
3.00821917808219	-3.3377408605388\\
3.02602739726027	-3.32612548843964\\
3.04383561643836	-3.3144198337774\\
3.06164383561644	-3.30262491716759\\
3.07945205479452	-3.2907417592257\\
3.0972602739726	-3.27877138056726\\
3.11506849315068	-3.26671480180775\\
3.13287671232877	-3.25457304356268\\
3.15068493150685	-3.24234712644755\\
3.16849315068493	-3.23003807107788\\
3.18630136986301	-3.21764689806916\\
3.2041095890411	-3.2051746280369\\
3.22191780821918	-3.19262228159661\\
3.23972602739726	-3.17999087936377\\
3.25753424657534	-3.16728144195391\\
3.27534246575343	-3.15449498998253\\
3.29315068493151	-3.14163254406512\\
3.29577661200145	-3.13972953321666\\
3.31095890410959	-3.12869512481719\\
3.32876712328767	-3.11568375285425\\
3.34657534246575	-3.10259944879181\\
3.36438356164384	-3.08944323324535\\
3.38219178082192	-3.0762161268304\\
3.4	-3.06291915016244\\
3.41780821917808	-3.049553323857\\
3.43561643835616	-3.03611966852957\\
3.45342465753425	-3.02261920479565\\
3.47123287671233	-3.00905295327075\\
3.48904109589041	-2.99542193457037\\
3.50684931506849	-2.98172716931002\\
3.52465753424658	-2.9679696781052\\
3.54246575342466	-2.95415048157142\\
3.56027397260274	-2.94027060032417\\
3.57808219178082	-2.92633105497897\\
3.5958904109589	-2.91233286615132\\
3.61369863013699	-2.89827705445671\\
3.63150684931507	-2.88416464051067\\
3.64931506849315	-2.86999664492868\\
3.66712328767123	-2.85577408832625\\
3.68493150684932	-2.8414979913189\\
3.7027397260274	-2.82716937452211\\
3.72054794520548	-2.8127892585514\\
3.73835616438356	-2.79835866402228\\
3.75616438356164	-2.78387861155023\\
3.75861177589174	-2.78188480206935\\
3.77397260273973	-2.76935012175077\\
3.79178082191781	-2.75477421523941\\
3.80958904109589	-2.74015191263164\\
3.82739726027397	-2.72548423454297\\
3.84520547945205	-2.7107722015889\\
3.86301369863014	-2.69601683438495\\
3.88082191780822	-2.6812191535466\\
3.8986301369863	-2.66638017968937\\
3.91643835616438	-2.65150093342876\\
3.93424657534247	-2.63658243538028\\
3.95205479452055	-2.62162570615943\\
3.96986301369863	-2.6066317663817\\
3.98767123287671	-2.59160163666262\\
4.00547945205479	-2.57653633761767\\
4.02328767123288	-2.56143688986237\\
4.04109589041096	-2.54630431401222\\
4.05890410958904	-2.53113963068272\\
4.07671232876712	-2.51594386048937\\
4.09452054794521	-2.50071802404769\\
4.11232876712329	-2.48546314197317\\
4.13013698630137	-2.47018023488132\\
4.14794520547945	-2.45487032338765\\
4.16575342465753	-2.43953442810765\\
4.18356164383562	-2.42417356965683\\
4.2013698630137	-2.4087887686507\\
4.21917808219178	-2.39338104570476\\
4.22119289042782	-2.39163642964594\\
4.23698630136986	-2.37795142143451\\
4.25479452054795	-2.36250091645545\\
4.27260273972603	-2.3470305513831\\
4.29041095890411	-2.33154134683295\\
4.30821917808219	-2.31603432342052\\
4.32602739726027	-2.3005105017613\\
4.34383561643836	-2.28497090247079\\
4.36164383561644	-2.26941654616451\\
4.37945205479452	-2.25384845345795\\
4.3972602739726	-2.23826764496662\\
4.41506849315069	-2.22267514130602\\
4.43287671232877	-2.20707196309167\\
4.45068493150685	-2.19145913093905\\
4.46849315068493	-2.17583766546368\\
4.48630136986301	-2.16020858728106\\
4.5041095890411	-2.1445729170067\\
4.52191780821918	-2.12893167525609\\
4.53972602739726	-2.11328588264475\\
4.55753424657534	-2.09763655978817\\
4.57169193385716	-2.08519337319382\\
4.57534246575343	-2.08198472730186\\
4.59315068493151	-2.06633140580132\\
4.61095890410959	-2.05067761590207\\
4.62876712328767	-2.03502437821959\\
4.64657534246575	-2.01937271336941\\
4.66438356164384	-2.00372364196701\\
4.68219178082192	-1.98807818462791\\
4.7	-1.97243736196761\\
4.71780821917808	-1.9568021946016\\
4.73561643835617	-1.94117370314541\\
4.75342465753425	-1.92555290821453\\
4.77123287671233	-1.90994083042446\\
4.78904109589041	-1.89433849039071\\
4.80684931506849	-1.87874690872878\\
4.82465753424658	-1.86316710605418\\
4.84246575342466	-1.84760010298241\\
4.86027397260274	-1.83204692012898\\
4.87808219178082	-1.81650857810938\\
4.88442035440476	-1.81098206686063\\
4.8958904109589	-1.80098609753913\\
4.91369863013699	-1.78548049903372\\
4.93150684931507	-1.76999280320867\\
4.94931506849315	-1.75452403067947\\
4.96712328767123	-1.73907520206163\\
4.98493150684932	-1.72364733797066\\
5.0027397260274	-1.70824145902205\\
5.02054794520548	-1.69285858583131\\
5.03835616438356	-1.67749973901395\\
5.05616438356164	-1.66216593918547\\
5.07397260273973	-1.64685820696138\\
5.09178082191781	-1.63157756295716\\
5.10958904109589	-1.61632502778835\\
5.12739726027397	-1.60110162207043\\
5.14334707003083	-1.58749244736931\\
5.14520547945205	-1.5859083664189\\
5.16301369863014	-1.57074628144928\\
5.18082191780822	-1.55561638777707\\
5.1986301369863	-1.54051970601777\\
5.21643835616438	-1.5254572567869\\
5.23424657534247	-1.51043006069993\\
5.25205479452055	-1.49543913837239\\
5.26534782560261	-1.4842733452845\\
5.26986301369863	-1.48048551041978\\
5.28767123287671	-1.46557019745761\\
5.30547945205479	-1.45069422010137\\
5.32328767123288	-1.43585859896656\\
5.34109589041096	-1.42106435466871\\
5.35890410958904	-1.4063125078233\\
5.37671232876712	-1.39160407904584\\
5.39452054794521	-1.37694008895185\\
5.41232876712329	-1.36232155815681\\
5.42731754097933	-1.35005345507543\\
5.43013698630137	-1.34774950727624\\
5.44794520547945	-1.33322495692563\\
5.46575342465753	-1.3187489277205\\
5.48356164383562	-1.30432244027634\\
5.5013698630137	-1.28994651520867\\
5.51917808219178	-1.27562217313298\\
5.53698630136986	-1.26135043466478\\
5.55479452054795	-1.24713232041958\\
5.57260273972603	-1.23296885101287\\
5.57965585775113	-1.22737460405711\\
5.59041095890411	-1.21886104706016\\
5.60821917808219	-1.20480992917695\\
5.62602739726027	-1.19081651797876\\
5.64383561643836	-1.17688183408108\\
5.66164383561644	-1.16300689809942\\
5.67945205479452	-1.14919273064928\\
5.6972602739726	-1.13544035234616\\
5.71506849315069	-1.12175078380557\\
5.73287671232877	-1.10812504564302\\
5.75068493150685	-1.094564158474\\
5.76849315068493	-1.08106914291403\\
5.78630136986301	-1.0676410195786\\
5.8041095890411	-1.05428080908322\\
5.8110436127388	-1.04909730557991\\
5.82191780821918	-1.0409895320434\\
5.83972602739726	-1.02776820907463\\
5.85753424657534	-1.01461786079243\\
5.87534246575342	-1.00153950781229\\
5.89315068493151	-0.988534170749721\\
5.91095890410959	-0.975602870220226\\
5.92876712328767	-0.962746626839309\\
5.94657534246575	-0.949966461222476\\
5.95359933305229	-0.944946801255509\\
5.96438356164384	-0.937263393985227\\
5.98219178082192	-0.92463844574307\\
6	-0.912092637111507\\
};
\addlegendentry{\small{Proposed scheme}}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1.6238	3.7725270644069\\
1.63884315068493	3.71341761471163\\
1.65388630136986	3.65472070708773\\
1.66892945205479	3.5964351647772\\
1.68397260273973	3.53855981102203\\
1.69901575342466	3.48109346906423\\
1.71405890410959	3.42403496214579\\
1.72910205479452	3.36738311350872\\
1.74414520547945	3.311136746395\\
1.75918835616438	3.25529468404665\\
1.77423150684932	3.19985574970566\\
1.78927465753425	3.14481876661403\\
1.80431780821918	3.09018255801376\\
1.81936095890411	3.03594594714685\\
1.82354091089179	3.02094632289341\\
1.83440410958904	2.98210775725529\\
1.84944726027397	2.92866681158109\\
1.8644904109589	2.87562193336625\\
1.87953356164384	2.82297194585275\\
1.89457671232877	2.77071567228261\\
1.9012163615359	2.74777606664641\\
1.9096198630137	2.71885193589783\\
1.92466301369863	2.66737955994039\\
1.93970616438356	2.6162973676523\\
1.95474931506849	2.56560418227557\\
1.96979246575342	2.51529882705218\\
1.98318991889624	2.4708223546298\\
1.98483561643836	2.46538012522414\\
1.99987876712329	2.41584690003344\\
2.01492191780822	2.36669797472209\\
2.02996506849315	2.31793217253209\\
2.04500821917808	2.26954831670542\\
2.06005136986301	2.2215452304841\\
2.07509452054795	2.17392173711013\\
2.08733530440183	2.13544924988468\\
2.09013767123288	2.12667665982549\\
2.10518082191781	2.07980882187219\\
2.12022397260274	2.03331704649223\\
2.12885592096199	2.00680883339955\\
2.13526712328767	1.98720015692761\\
2.1503102739726	1.94145697642032\\
2.16000725848124	1.91216794776628\\
2.16535342465753	1.89608632821238\\
2.18039657534247	1.85108703554576\\
2.1954397260274	1.80645792166248\\
2.21048287671233	1.76219780980453\\
2.22552602739726	1.71830552321392\\
2.24056917808219	1.67477988513263\\
2.25561232876712	1.63161971880268\\
2.27065547945205	1.58882384746605\\
2.28569863013699	1.54639109436476\\
2.30074178082192	1.50432028274078\\
2.31578493150685	1.46261023583614\\
2.33082808219178	1.42125977689282\\
2.33190636651553	1.4183095800451\\
2.34587123287671	1.38026772915283\\
2.36091438356164	1.33963291585816\\
2.37595753424658	1.29935416025081\\
2.39100068493151	1.25943028557278\\
2.40604383561644	1.21986011506607\\
2.42108698630137	1.18064247197268\\
2.43489585030199	1.14495194582547\\
2.4361301369863	1.14177617953461\\
2.45117328767123	1.10326006099386\\
2.46621643835616	1.06509293959243\\
2.4812595890411	1.02727363857231\\
2.49630273972603	0.989800981175501\\
2.51134589041096	0.952673790644008\\
2.52638904109589	0.91589089021983\\
2.54143219178082	0.879451103144964\\
2.55647534246575	0.84335325266141\\
2.57151849315068	0.807596162011164\\
2.57652399299829	0.795773601982194\\
2.58656164383562	0.772178654436228\\
2.60160479452055	0.737099553178597\\
2.61664794520548	0.702357681480278\\
2.63169109589041	0.667951862583262\\
2.64673424657534	0.633880919729553\\
2.66177739726027	0.600143676161144\\
2.67562068027904	0.569391197434285\\
2.67682054794521	0.566738955120041\\
2.69186369863014	0.53366557984824\\
2.70690684931507	0.500922373587743\\
2.72195	0.468508159580541\\
2.73699315068493	0.436421761068644\\
2.75203630136986	0.404662001294042\\
2.76707945205479	0.373227703498738\\
2.78212260273973	0.342117690924731\\
2.79716575342466	0.311330786814018\\
2.80509939456037	0.295223750352845\\
2.81220890410959	0.280865814408601\\
2.82725205479452	0.250721596950481\\
2.84229520547945	0.220896957681646\\
2.85733835616438	0.191390719844112\\
2.87238150684932	0.162201706679861\\
2.88742465753425	0.133328741430903\\
2.90246780821918	0.104770647339231\\
2.91751095890411	0.0765262476468518\\
2.93255410958904	0.0485943655957559\\
2.94759726027397	0.0209738244279514\\
2.9626404109589	-0.00633655261457378\\
2.97768356164384	-0.0333379422898137\\
2.99272671232877	-0.0600315213557696\\
3.0077698630137	-0.0864184665704446\\
3.02131714978317	-0.109920101804912\\
3.02281301369863	-0.112499954691836\\
3.03785616438356	-0.138277162477952\\
3.05289931506849	-0.163751266686782\\
3.06794246575342	-0.188923444076341\\
3.08298561643836	-0.213794871404618\\
3.09802876712329	-0.238366725429618\\
3.11307191780822	-0.262640182909344\\
3.12811506849315	-0.286616420601794\\
3.14315821917808	-0.310296615264969\\
3.15266757966406	-0.325113600220176\\
3.15820136986301	-0.333681943656877\\
3.17324452054795	-0.35677358253551\\
3.18828767123288	-0.379572708658873\\
3.20333082191781	-0.402080498784963\\
3.21837397260274	-0.42429812967179\\
3.23341712328767	-0.446226778077344\\
3.2484602739726	-0.467867620759634\\
3.26350342465753	-0.489221834476655\\
3.27854657534247	-0.510290595986419\\
3.2935897260274	-0.531075082046909\\
3.30863287671233	-0.551576469416144\\
3.32367602739726	-0.571795934852114\\
3.33871917808219	-0.591734655112822\\
3.35376232876712	-0.611393806956269\\
3.35685684376248	-0.615403313255266\\
3.36880547945205	-0.63077456714046\\
3.38384863013699	-0.649878112423389\\
3.39889178082192	-0.668705619563061\\
3.41393493150685	-0.687258265317478\\
3.42897808219178	-0.705537226444639\\
3.44402123287671	-0.723543679702546\\
3.45906438356164	-0.7412788018492\\
3.47410753424658	-0.758743769642603\\
3.47983949243154	-0.765327688705408\\
3.48915068493151	-0.77593975984075\\
3.50419383561644	-0.792867949201652\\
3.51923698630137	-0.8095295144833\\
3.5342801369863	-0.825925632443701\\
3.54932328767123	-0.842057479840852\\
3.56436643835616	-0.85792623343276\\
3.5794095890411	-0.87353306997742\\
3.59445273972603	-0.888879166232837\\
3.60949589041096	-0.903965698957006\\
3.62453904109589	-0.918793844907935\\
3.63958219178082	-0.933364780843622\\
3.65462534246575	-0.947679683522066\\
3.65525893764437	-0.948277004587126\\
3.66966849315068	-0.961739729701272\\
3.68471164383562	-0.975546096139238\\
3.69975479452055	-0.989099959593966\\
3.71479794520548	-1.00240249682346\\
3.72984109589041	-1.01545488458571\\
3.74488424657534	-1.02825829963873\\
3.75992739726027	-1.04081391874052\\
3.77497054794521	-1.05312291864907\\
3.79001369863014	-1.06518647612239\\
3.80505684931507	-1.07700576791848\\
3.8201	-1.08858197079533\\
3.83514315068493	-1.09991626151096\\
3.8368240849329	-1.10116779009952\\
3.85018630136986	-1.11100981682336\\
3.86522945205479	-1.12186381349053\\
3.88027260273973	-1.13247942827048\\
3.89531575342466	-1.14285783792119\\
3.91035890410959	-1.15300021920069\\
3.92540205479452	-1.16290774886696\\
3.94044520547945	-1.17258160367801\\
3.95548835616438	-1.18202296039183\\
3.97053150684931	-1.19123299576644\\
3.98557465753425	-1.20021288655982\\
4.00061780821918	-1.20896380952999\\
4.01566095890411	-1.21748694143493\\
4.02238399782767	-1.22122273308604\\
4.03070410958904	-1.22578345903266\\
4.04574726027397	-1.23385453908118\\
4.0607904109589	-1.24170135833848\\
4.07583356164384	-1.24932509356256\\
4.09087671232877	-1.25672692151143\\
4.1059198630137	-1.26390801894309\\
4.12096301369863	-1.27086956261554\\
4.13600616438356	-1.27761272928678\\
4.15104931506849	-1.28413869571481\\
4.16609246575342	-1.29044863865763\\
4.18113561643836	-1.29654373487324\\
4.19617876712329	-1.30242516111964\\
4.21122191780822	-1.30809409415484\\
4.22626506849315	-1.31355171073684\\
4.24130821917808	-1.31879918762363\\
4.25635136986301	-1.32383770157322\\
4.27139452054795	-1.3286684293436\\
4.28643767123288	-1.33329254769279\\
4.29349757932355	-1.33539179370935\\
4.30148082191781	-1.33771123337877\\
4.31652397260274	-1.34192566315956\\
4.33156712328767	-1.34593701379315\\
4.3466102739726	-1.34974646203754\\
4.36165342465753	-1.35335518465074\\
4.37669657534247	-1.35676435839073\\
4.3917397260274	-1.35997516001554\\
4.40678287671233	-1.36298876628316\\
4.42182602739726	-1.36580635395158\\
4.42361181780061	-1.36612787235464\\
4.43686917808219	-1.36842909977881\\
4.45191232876712	-1.37085818052285\\
4.46695547945205	-1.37309477294169\\
4.48199863013699	-1.37514005379336\\
4.49704178082192	-1.37699519983583\\
4.51208493150685	-1.37866138782712\\
4.52712808219178	-1.38013979452522\\
4.54217123287671	-1.38143159668814\\
4.55721438356164	-1.38253797107387\\
4.57225753424657	-1.38346009444042\\
4.58730068493151	-1.38419914354579\\
4.60234383561644	-1.38475629514798\\
4.61738698630137	-1.38513272600499\\
4.6324301369863	-1.38532961287482\\
4.63407100519848	-1.3853402786342\\
4.64747328767123	-1.38534813251547\\
4.66251643835616	-1.38518946168495\\
4.6775595890411	-1.38485477714125\\
4.69260273972603	-1.38434525564237\\
4.70764589041096	-1.38366207394632\\
4.72268904109589	-1.3828064088111\\
4.73773219178082	-1.3817794369947\\
4.75277534246575	-1.38058233525513\\
4.76781849315068	-1.3792162803504\\
4.78286164383562	-1.37768244903849\\
4.79790479452055	-1.37598201807742\\
4.81294794520548	-1.37411616422518\\
4.82799109589041	-1.37208606423977\\
4.84303424657534	-1.36989289487919\\
4.85807739726027	-1.36753783290146\\
4.87136774785384	-1.36532342299734\\
4.87312054794521	-1.36502205506455\\
4.88816369863014	-1.36234673812649\\
4.90320684931507	-1.35951305884526\\
4.91825	-1.35652219397888\\
4.93329315068493	-1.35337532028533\\
4.94833630136986	-1.35007361452262\\
4.96337945205479	-1.34661825344876\\
4.97842260273973	-1.34301041382174\\
4.99281381728739	-1.33941730563332\\
4.99346575342466	-1.33925127239957\\
5.00850890410959	-1.33534200594023\\
5.02355205479452	-1.33128379120175\\
5.03859520547945	-1.32707780494211\\
5.05363835616438	-1.32272522391932\\
5.06868150684932	-1.31822722489138\\
5.08372465753425	-1.31358498461629\\
5.09876780821918	-1.30879967985205\\
5.11381095890411	-1.30387248735666\\
5.12885410958904	-1.29880458388812\\
5.14389726027397	-1.29359714620445\\
5.1589404109589	-1.28825135106362\\
5.17398356164384	-1.28276837522365\\
5.18902671232877	-1.27714939544253\\
5.19434471374659	-1.27513067616426\\
5.2040698630137	-1.27139558847827\\
5.21911301369863	-1.26550813108887\\
5.23415616438356	-1.25948820003233\\
5.24919931506849	-1.25333697206665\\
5.26424246575342	-1.24705562394984\\
5.27928561643836	-1.24064533243988\\
5.29432876712329	-1.23410727429479\\
5.30937191780822	-1.22744262627256\\
5.32441506849315	-1.2206525651312\\
5.33945821917808	-1.2137382676287\\
5.35450136986301	-1.20670091052307\\
5.36954452054794	-1.19954167057231\\
5.37865808394189	-1.19514561182047\\
5.38458767123288	-1.19226172453441\\
5.39963082191781	-1.18486224916739\\
5.41467397260274	-1.17734442122923\\
5.42971712328767	-1.16970941747795\\
5.4447602739726	-1.16195841467154\\
5.45980342465753	-1.15409258956801\\
5.47484657534247	-1.14611311892535\\
5.4898897260274	-1.13802117950157\\
5.50493287671233	-1.12981794805466\\
5.51997602739726	-1.12150460134263\\
5.53501917808219	-1.11308231612348\\
5.55006232876712	-1.10455226915521\\
5.56510547945205	-1.09591563719581\\
5.58014863013699	-1.08717359700331\\
5.59519178082192	-1.07832732533568\\
5.61023493150685	-1.06937799895094\\
5.62527808219178	-1.06032679460708\\
5.63740106851146	-1.05295927092487\\
5.64032123287671	-1.05117488906211\\
5.65536438356164	-1.04192345907402\\
5.67040753424658	-1.03257368140081\\
5.68545068493151	-1.0231267328005\\
5.70049383561644	-1.01358379003108\\
5.71553698630137	-1.00394602985054\\
5.7305801369863	-0.994214629016902\\
5.74562328767123	-0.98439076428815\\
5.76066643835616	-0.974475612422291\\
5.7757095890411	-0.964470350177324\\
5.79075273972603	-0.954376154311253\\
5.80579589041096	-0.944194201582087\\
5.81670232922919	-0.936757973068898\\
5.82083904109589	-0.933925668747804\\
5.83588219178082	-0.923571732566428\\
5.85092534246575	-0.913133569795948\\
5.86596849315068	-0.902612357194366\\
5.88101164383562	-0.892009271519683\\
5.89605479452055	-0.88132548952991\\
5.91109794520548	-0.870562187983026\\
5.92614109589041	-0.859720543637057\\
5.94118424657534	-0.848801733249987\\
5.95622739726027	-0.837806933579826\\
5.97127054794521	-0.826737321384563\\
5.98631369863014	-0.815594073422217\\
6.00135684931507	-0.80437836645077\\
6.0164	-0.793091377228238\\
};
\addlegendentry{\small{Clipped RZF}}

\addplot [color=red, draw=none, mark size=3.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.82354091089179	3.08111213428962\\
1.98318991889624	2.50148024073445\\
5.81670232922919	-0.918253673328248\\
5.37865808394189	-1.2737241422577\\
4.99281381728739	-1.33611157059205\\
4.42361181780061	-1.34172345351065\\
3.8368240849329	-1.09389831147403\\
3.47983949243154	-0.749473411337371\\
3.15266757966406	-0.310327055904505\\
2.80509939456037	0.24270826449373\\
2.57652399299829	0.84111504720551\\
2.33190636651553	1.31080240605187\\
2.12885592096199	2.00411014635113\\
};

\addplot [color=mycolor1, draw=none, mark size=3.0pt, mark=o, mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
0.955945551252391	-3.77576160290824\\
1.17426419331682	-3.85511199563487\\
1.57646553009519	-3.93459170331157\\
2.06510176064452	-3.90034932426833\\
2.39177270923604	-3.66227177209848\\
2.93133883546455	-3.5106731083534\\
3.29577661200145	-3.07051325788391\\
3.75861177589174	-2.62744247194007\\
4.22119289042782	-2.43435642245595\\
4.57169193385716	-2.08078351355866\\
4.88442035440476	-1.83206834522225\\
5.14334707003083	-1.62829031701869\\
5.57965585775113	-1.30237396439658\\
5.95359933305229	-0.892853029674805\\
};

\end{axis}
\end{tikzpicture}%

==> Figs/SysModel.tex <==
\begin{tikzpicture}[scale=.9]

\tikzset{
    %Define standard arrow tip
    >=stealth',
    % Define arrow style
    pil/.style={
           ->,
           thick,
           shorten <=2pt,
           shorten >=2pt,},
    pilak/.style={
           <->,
           thin,
           shorten <=2pt,
           shorten >=2pt,}
}



\draw (2.5,-2.8) node {\textit{passive array}};



\draw [rounded corners=1mm,fill=none,dashed] (-3.9,-1.3) rectangle (.7,1.3) node [midway] { };
\draw (-3,-1.6) node {\textit{digital unit}};

\draw [rounded corners=1mm,fill=blue!30] (-3.3,-1) rectangle (-1.5,1) node [midway] {$\Pi_{\rm d} \brc\cdot$ };

\draw (-4.3,.7) node {$s_1$};
\draw[pil,->] (-4.15,.7) -- (-3.3,0.7);
\draw (-3.65,0.2) node {$\vdots$};

\draw (-4.3,-.7) node {$s_K$};
\draw[pil,->] (-4.15,-.7) -- (-3.3,-0.7);

\draw (-1.1,1) node {$x_1$};
\draw[pil,->] (-1.5,.7) -- (-.7,0.7);
\draw [rounded corners=1mm,fill=red!30] (-.7,.45) rectangle (.6,.95) node[font=\footnotesize,midway] {RFC $1$};

\draw (-1.3,0.2) node {$\vdots$};

\draw (-1.1,-.4) node {$x_N$};
\draw[pil,->] (-1.5,-.7) -- (-.7,-0.7);
\draw[rounded corners=1mm, fill=red!30] (-.7,-.45) rectangle (.6,-.95) node[font=\footnotesize,midway] {RFC $N$};

\filldraw[gray, dashed,fill=red!10] (.7,0) -- (2.5,1) -- (4,3) -- (.7,0);
\filldraw[gray, dashed,fill=red!10] (.7,0) -- (2.5,1) -- (2.5,-2.5) -- (.7,0);
%\filldraw[gray, dashed,fill=red!10] (.7,0) -- (2.5,-2.5) -- (4,-.5) -- (.7,0);
\draw[gray,dashed] (.7,0) -- (4,-0.5);

\draw[gray,fill=white] (2.5,-2.5) -- (2.5,1) --  (4,3) -- (4,-0.5) -- (2.5,-2.5);

\draw[gray] (2.5,-2) -- (4,0);
\draw[gray] (2.5,-1.5) -- (4,0.5);
\draw[gray] (2.5,-1) -- (4,1);
\draw[gray] (2.5,-.5) -- (4,1.5);
\draw[gray] (2.5,0) -- (4,2);
\draw[gray] (2.5,.5) -- (4,2.5);

\draw[gray] (2.8,1.4) -- (2.8,-2.1);
\draw[gray] (3.1,1.8) -- (3.1,-1.7);
\draw[gray] (3.4,2.2) -- (3.4,-1.3);
\draw[gray] (3.7,2.6) -- (3.7,-0.9);
\filldraw[gray,fill=gray!30] (3.1,-1.7) -- (3.1,-1.2) --  (3.4,-.8) -- (3.4,-1.3) -- (3.1,-1.7);

\draw[pilak,dashed,<->] (.7,0) -- (3.4,0.2);
\draw (1.8,.3) node {$R_{\rm d}$};

\draw[pilak,->] (3.15,-1.2) -- (3.9,-1.2);
\draw (3.9,-1.4) node[font=\footnotesize] {$w_m$}; 


\end{tikzpicture}
